Applications of Thirring Model to Inhomogenous Rolling Tachyon and Dissipative Quantum Mechanics

We study the rolling tachyon and the dissipative quantum mechanics using the Thirring model with a boundary mass. We construct a boundary state for the dissipative quantum system in one dimension, which describes the system at the off-critical points as well as at the critical point. Then we extend the Thirring model with a boundary mass in order to depict the time evolution of an unstable D-branes with one direction wrapped on a circle of radius $R$, which is termed the inhomogeneous rolling tachyon. The analysis based on the Thirring model shows that the time dependent evolution of the inhomogeneous tachyon is possible only when $\frac{2}{\sqrt{3}}< R < 2$.

==> phase1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{2mm}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(70,50)(0,0)
\put(5,5){\vector(1,0){55}}
\put(5,5){\vector(0,1){45}}
\put(65,5){\makebox(0,0)[tl]{\large$\a=1/\ap$}}
\put(5,50){\makebox(0,0)[br]{\large${R^{-2}}$}}
\put(5,45){\line(1,0){55}}
\put(45,5){\line(0,1){40}}
\put(5,5){\line(4,1){40}}
\put(5,45){\line(4,-1){40}}
\put(45,3){\makebox(0,0)[t]{\large 1}}
\put(3,45){\makebox(0,0)[r]{\large 1}}
\put(3,3){\makebox(0,0)[r]{\large $0$}}
\put(57,25){\makebox(2,2)[c]{\Large IV}}
\put(37,40){\makebox(2,2)[c]{\Large I}}
\put(37,7){\makebox(2,2)[c]{\Large III}}
\put(22,25){\makebox(2,2)[c]{\Large II}}
\put(45,5){\circle*{1}}
\put(45,25){\circle*{1}}
\end{picture}


==> phase2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{2mm}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(70,20)(0,0)
\put(5,5){\vector(1,0){55}}
\put(65,5){\makebox(0,0)[tl]{\large $R$}}
\put(5,0){\makebox(2,2)[c]{\large $1$}}
\put(20,0){\makebox(2,2)[c]{\large $\frac{2}{\sqrt{3}}$}}
\put(30,0){\makebox(2,2)[c]{\large $\sqrt{2}$}}
\put(45,0){\makebox(2,2)[c]{\large $2$}}
\put(12.5,10){\makebox(2,2)[c]{\large A}}
\put(30,10){\makebox(2,2)[c]{\large B}}
\put(52.5,10){\makebox(2,2)[c]{\large C}}
\put(5,5){\line(0,1){4}}
\put(20,5){\line(0,1){4}}
\put(45,5){\line(0,1){4}}
\put(30,5){\circle*{1}}
\end{picture}

